Efficient and Effective Local Search for the Set-Union Knapsack Problem and Budgeted Maximum Coverage Problem

The Set-Union Knapsack Problem (SUKP) and Budgeted Maximum Coverage Problem (BMCP) are two closely related variant problems of the popular knapsack problem. Given a set of weighted elements and a set of items with nonnegative values, where each item covers several distinct elements, these two problems both aim to find a subset of items that maximizes an objective function while satisfying a knapsack capacity (budget) constraint. We propose an efficient and effective local search algorithm called E2LS for these two problems. To our knowledge, this is the first time that an algorithm has been proposed for both of them. E2LS trade-offs the search region and search efficiency by applying a proposed novel operator ADD$^*$ to traverse the refined search region. Such a trade-off mechanism allows E2LS to explore the solution space widely and quickly. The tabu search method is also applied in E2LS to help the algorithm escape from local optima. Extensive experiments on a total of 168 public instances with various scales demonstrate the excellent performance of the proposed algorithm for both the SUKP and BMCP.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrr} \bottomrule
Instance\textbackslash{}Algorithm &  & \multicolumn{4}{r}{I2PLS}                             &  & \multicolumn{4}{r}{KBTS}                                &  & \multicolumn{4}{r}{MSBTS}                             &  & \multicolumn{4}{r}{ATS-DLA}                           &  & \multicolumn{4}{r}{E2LS}                                \\ \cline{3-6} \cline{8-11} \cline{13-16} \cline{18-21} \cline{23-26} 
                                  &  & Best           & Average           & S.D.   & Time    &  & Best              & Average           & S.D.  & Time    &  & Best           & Average           & S.D.   & Time    &  & Best           & Average           & S.D.   & Time    &  & Best              & Average           & S.D.  & Time    \\ \hline
sukp\_100\_85\_0.10\_0.75.txt     &  & \textit{13283} & \textit{13283.00} & 0.00   & 0.883   &  & \textit{13283}    & \textit{13283.00} & 0.00  & 3.219   &  & \textit{13283} & \textit{13283.00} & 0.00   & 497.286 &  & 13016          & 12917.50          & 101.70 & 5.477   &  & \textit{13283}    & 13276.60          & 12.80 & 66.663  \\
sukp\_100\_85\_0.15\_0.85.txt     &  & \textit{12479} & 12361.10          & 128.09 & 42.547  &  & \textit{12479}    & \textbf{12479.00} & 0.00  & 22.052  &  & \textit{12479} & 12445.40          & 69.21  & 498.053 &  & 11902          & 11400.20          & 369.75 & 0.013   &  & \textit{12479}    & 12456.70          & 55.14 & 134.929 \\
sukp\_200\_185\_0.10\_0.75.txt    &  & \textit{13521} & \textit{13521.00} & 0.00   & 50.447  &  & \textit{13521}    & \textit{13521.00} & 0.00  & 0.884   &  & \textit{13521} & \textit{13521.00} & 0.00   & 406.291 &  & \textit{13521} & \textit{13521.00} & 0.00   & 51.034  &  & \textit{13521}    & \textit{13521.00} & 0.00  & 17.815  \\
sukp\_200\_185\_0.15\_0.85.txt    &  & \textit{14215} & 14044.40          & 62.18  & 172.901 &  & \textit{14215}    & \textit{14215.00} & 0.00  & 143.365 &  & \textit{14215} & 14038.40          & 132.04 & 458.665 &  & \textit{14215} & 13913.10          & 233.49 & 3.690   &  & \textit{14215}    & \textit{14215.00} & 0.00  & 7.355   \\
sukp\_300\_285\_0.10\_0.75.txt    &  & \textit{11563} & \textit{11563.00} & 0.00   & 97.453  &  & \textit{11563}    & \textit{11563.00} & 0.00  & 21.066  &  & \textit{11563} & \textit{11563.00} & 0.00   & 18.615  &  & \textit{11563} & \textit{11563.00} & 0.00   & 6.256   &  & \textit{11563}    & \textit{11563.00} & 0.00  & 6.576   \\
sukp\_300\_285\_0.15\_0.85.txt    &  & 12402          & 12343.40          & 44.66  & 159.279 &  & \textit{12607}    & 12536.02          & 87.51 & 247.327 &  & 12500          & 12419.00          & 27.13  & 168.993 &  & 12500          & 12500.00          & 0.00   & 175.921 &  & \textit{12607}    & \textbf{12564.20} & 52.42 & 247.200 \\
sukp\_400\_385\_0.10\_0.75.txt    &  & \textit{11484} & \textit{11484.00} & 0.00   & 22.326  &  & \textit{11484}    & \textit{11484.00} & 0.00  & 8.047   &  & \textit{11484} & \textit{11484.00} & 0.00   & 1.022   &  & \textit{11484} & \textit{11484.00} & 0.00   & 0.903   &  & \textit{11484}    & \textit{11484.00} & 0.00  & 5.115   \\
sukp\_400\_385\_0.15\_0.85.txt    &  & \textit{11209} & 11169.20          & 79.60  & 73.640  &  & \textit{11209}    & \textit{11209.00} & 0.00  & 48.967  &  & \textit{11209} & \textit{11209.00} & 0.00   & 35.043  &  & \textit{11209} & \textit{11209.00} & 0.00   & 2.347   &  & \textit{11209}    & 11165.00          & 47.24 & 228.405 \\
sukp\_500\_485\_0.10\_0.75.txt    &  & 11729          & 11729.00          & 0.00   & 100.289 &  & \textit{11771}    & 11762.60          & 16.80 & 188.023 &  & \textit{11771} & \textit{11771.00} & 0.00   & 15.251  &  & \textit{11771} & \textit{11771.00} & 0.00   & 16.260  &  & \textit{11771}    & \textit{11771.00} & 0.00  & 5.891   \\
sukp\_500\_485\_0.15\_0.85.txt    &  & 10217          & 10164.80          & 50.08  & 223.788 &  & \textit{10238}    & 10209.50          & 19.84 & 127.369 &  & \textit{10238} & 10214.50          & 11.99  & 200.523 &  & \textit{10238} & \textit{10238.00} & 0.00   & 22.116  &  & \textit{10238}    & \textit{10238.00} & 0.00  & 67.571  \\
sukp\_100\_100\_0.10\_0.75.txt    &  & \textit{14044} & \textit{14044.00} & 0.00   & 32.919  &  & \textit{14044}    & \textit{14044.00} & 0.00  & 4.254   &  & \textit{14044} & \textit{14044.00} & 0.00   & 495.768 &  & \textit{14044} & \textit{14044.00} & 0.00   & 0.280   &  & \textit{14044}    & \textit{14044.00} & 0.00  & 0.604   \\
sukp\_100\_100\_0.15\_0.85.txt    &  & \textit{13508} & 13485.80          & 39.59  & 36.227  &  & \textit{13508}    & \textit{13508.00} & 0.00  & 14.357  &  & \textit{13508} & \textit{13508.00} & 0.00   & 493.352 &  & 13370          & 12636.30          & 518.83 & 0.012   &  & \textit{13508}    & \textit{13508.00} & 0.00  & 10.898  \\
sukp\_200\_200\_0.10\_0.75.txt    &  & \textit{12522} & \textit{12522.00} & 0.00   & 20.781  &  & \textit{12522}    & \textit{12522.00} & 0.00  & 30.710  &  & \textit{12522} & \textit{12522.00} & 0.00   & 454.370 &  & \textit{12522} & \textit{12522.00} & 0.00   & 9.358   &  & \textit{12522}    & \textit{12522.00} & 0.00  & 11.155  \\
sukp\_200\_200\_0.15\_0.85.txt    &  & \textit{12317} & 12275.60          & 53.03  & 202.722 &  & \textit{12317}    & \textit{12317.00} & 0.00  & 38.887  &  & \textit{12317} & \textit{12317.00} & 0.00   & 389.541 &  & \textit{12317} & \textit{12317.00} & 0.00   & 4.462   &  & \textit{12317}    & \textit{12317.00} & 0.00  & 11.395  \\
sukp\_300\_300\_0.10\_0.75.txt    &  & \textit{12817} & \textit{12817.00} & 0.00   & 55.855  &  & \textit{12817}    & \textit{12817.00} & 0.00  & 40.194  &  & \textit{12817} & 12813.70          & 9.90   & 117.170 &  & \textit{12817} & \textit{12817.00} & 0.00   & 2.199   &  & \textit{12817}    & \textit{12817.00} & 0.00  & 7.965   \\
sukp\_300\_300\_0.15\_0.85.txt    &  & \textit{11585} & 11523.50          & 75.57  & 133.364 &  & \textit{11585}    & \textit{11585.00} & 0.00  & 136.511 &  & \textit{11585} & 11576.50          & 25.50  & 135.658 &  & \textit{11585} & \textit{11585.00} & 0.00   & 1.513   &  & \textit{11585}    & \textit{11585.00} & 0.00  & 27.443  \\
sukp\_400\_400\_0.10\_0.75.txt    &  & \textit{11665} & \textit{11665.00} & 0.00   & 16.181  &  & \textit{11665}    & \textit{11665.00} & 0.00  & 118.757 &  & \textit{11665} & 11651.80          & 10.78  & 86.003  &  & \textit{11665} & \textit{11665.00} & 0.00   & 8.623   &  & \textit{11665}    & \textit{11665.00} & 0.00  & 2.198   \\
sukp\_400\_400\_0.15\_0.85.txt    &  & \textit{11325} & \textit{11325.00} & 0.00   & 37.422  &  & \textit{11325}    & \textit{11325.00} & 0.00  & 5.981   &  & \textit{11325} & 11260.40          & 193.80 & 102.850 &  & \textit{11325} & \textit{11325.00} & 0.00   & 1.010   &  & \textit{11325}    & \textit{11325.00} & 0.00  & 8.239   \\
sukp\_500\_500\_0.10\_0.75.txt    &  & \textit{11249} & \textit{11249.00} & 0.00   & 80.338  &  & \textit{11249}    & \textit{11249.00} & 0.00  & 94.334  &  & \textit{11249} & \textit{11249.00} & 0.00   & 19.433  &  & \textit{11249} & \textit{11249.00} & 0.00   & 3.085   &  & \textit{11249}    & \textit{11249.00} & 0.00  & 6.632   \\
sukp\_500\_500\_0.15\_0.85.txt    &  & \textit{10381} & 10313.00          & 83.35  & 181.218 &  & \textit{10381}    & 10364.30          & 50.10 & 155.402 &  & \textit{10381} & 10359.80          & 63.60  & 192.505 &  & \textit{10381} & \textit{10381.00} & 0.00   & 4.152   &  & \textit{10381}    & \textit{10381.00} & 0.00  & 39.511  \\
sukp\_85\_100\_0.10\_0.75.txt     &  & \textit{12045} & \textit{12045.00} & 0.00   & 2.200   &  & \textit{12045}    & \textit{12045.00} & 0.00  & 1.225   &  & \textit{12045} & \textit{12045.00} & 0.00   & 497.513 &  & \textit{12045} & \textit{12045.00} & 0.00   & 0.164   &  & \textit{12045}    & \textit{12045.00} & 0.00  & 0.328   \\
sukp\_85\_100\_0.15\_0.85.txt     &  & \textit{12369} & 12327.00          & 34.29  & 4.130   &  & \textit{12369}    & \textit{12369.00} & 0.00  & 0.490   &  & \textit{12369} & \textit{12369.00} & 0.00   & 498.611 &  & 12224          & 11811.00          & 266.98 & 0.028   &  & \textit{12369}    & \textit{12369.00} & 0.00  & 132.154 \\
sukp\_185\_200\_0.10\_0.75.txt    &  & \textit{13696} & 13695.90          & 0.30   & 130.039 &  & \textit{13696}    & \textit{13696.00} & 0.00  & 8.606   &  & \textit{13696} & \textit{13696.00} & 0.00   & 439.130 &  & \textit{13696} & \textit{13696.00} & 0.00   & 0.973   &  & \textit{13696}    & 13695.90          & 0.30  & 76.578  \\
sukp\_185\_200\_0.15\_0.85.txt    &  & \textit{11298} & \textit{11298.00} & 0.00   & 123.179 &  & \textit{11298}    & \textit{11298.00} & 0.00  & 0.716   &  & \textit{11298} & \textit{11298.00} & 0.00   & 424.992 &  & \textit{11298} & \textit{11298.00} & 0.00   & 2.962   &  & \textit{11298}    & \textit{11298.00} & 0.00  & 0.684   \\
sukp\_285\_300\_0.10\_0.75.txt    &  & \textit{11568} & \textit{11568.00} & 0.00   & 4.595   &  & \textit{11568}    & \textit{11568.00} & 0.00  & 40.810  &  & \textit{11568} & \textit{11568.00} & 0.00   & 11.030  &  & \textit{11568} & \textit{11568.00} & 0.00   & 2.237   &  & \textit{11568}    & \textit{11568.00} & 0.00  & 0.945   \\
sukp\_285\_300\_0.15\_0.85.txt    &  & \textit{11802} & 11798.10          & 11.70  & 204.408 &  & \textit{11802}    & \textit{11802.00} & 0.00  & 134.096 &  & \textit{11802} & \textit{11802.00} & 0.00   & 151.069 &  & \textit{11802} & \textit{11802.00} & 0.00   & 4.856   &  & \textit{11802}    & \textit{11802.00} & 0.00  & 54.879  \\
sukp\_385\_400\_0.10\_0.75.txt    &  & \textit{10600} & 10533.80          & 54.05  & 139.626 &  & \textit{10600}    & \textit{10600.00} & 0.00  & 43.289  &  & \textit{10600} & \textit{10599.00} & 3.00   & 130.469 &  & \textit{10600} & \textit{10600.00} & 0.00   & 13.548  &  & \textit{10600}    & \textit{10600.00} & 0.00  & 52.287  \\
sukp\_385\_400\_0.15\_0.85.txt    &  & \textit{10506} & \textit{10506.00} & 0.00   & 117.813 &  & \textit{10506}    & \textit{10506.00} & 0.00  & 1.503   &  & \textit{10506} & \textit{10506.00} & 0.00   & 118.308 &  & \textit{10506} & \textit{10506.00} & 0.00   & 2.095   &  & \textit{10506}    & \textit{10506.00} & 0.00  & 11.861  \\
sukp\_485\_500\_0.10\_0.75.txt    &  & \textit{11321} & 11313.80          & 14.40  & 113.786 &  & \textit{11321}    & \textit{11321.00} & 0.00  & 100.472 &  & \textit{11321} & \textit{11321.00} & 0.00   & 64.100  &  & \textit{11321} & \textit{11321.00} & 0.00   & 3.523   &  & \textit{11321}    & \textit{11321.00} & 0.00  & 16.619  \\
sukp\_485\_500\_0.15\_0.85.txt    &  & \textit{10220} & 10174.60          & 46.02  & 141.829 &  & \textit{10220}    & \textit{10220.00} & 0.00  & 10.494  &  & \textit{10220} & 10218.80          & 3.60   & 100.407 &  & \textit{10220} & \textit{10220.00} & 0.00   & 1.694   &  & \textit{10220}    & \textit{10220.00} & 0.00  & 5.297   \\ \hline
Average                           &  & 11964.67       & 11938.10          & 25.90  & 90.740  &  & \textit{11973.60} & 11969.45          & 5.81  & 59.714  &  & 11970.03       & 11955.78          & 18.35  & 240.734 &  & 11932.47       & 11864.17          & 49.69  & 11.693  &  & \textit{11973.60} & \textbf{11969.75} & 5.60  & 42.173 \\ \toprule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrr} \bottomrule
Instance\textbackslash{}Algorithm &  & \multicolumn{4}{r}{I2PLS}                            &  & \multicolumn{4}{r}{KBTS}                             &  & \multicolumn{4}{r}{MSBTS}                            &  & \multicolumn{4}{r}{ATS-DLA}                          &  & \multicolumn{4}{r}{E2LS}                              \\ \cline{3-6} \cline{8-11} \cline{13-16} \cline{18-21} \cline{23-26} 
                                  &  & Best           & Average          & S.D.   & Time    &  & Best           & Average           & S.D.  & Time    &  & Best           & Average           & S.D.  & Time    &  & Best           & Average           & S.D.  & Time    &  & Best             & Average           & S.D. & Time    \\ \hline
sukp\_600\_585\_0.10\_0.75.txt    &  & 9750           & 9731.50          & 12.64  & 315.869 &  & \textit{9914}  & \textit{9914.00}  & 0.00  & 183.513 &  & \textit{9914}  & \textit{9914.00}  & 0.00  & 152.437 &  & 9790           & 9746.70           & 14.46 & 269.974 &  & \textit{9914}    & \textit{9914.00}  & 0.00 & 16.191  \\
sukp\_600\_585\_0.15\_0.85.txt    &  & \textit{9357}  & 9320.00          & 14.57  & 189.829 &  & \textit{9357}  & \textit{9357.00}  & 0.00  & 370.468 &  & \textit{9357}  & \textit{9357.00}  & 0.00  & 49.735  &  & \textit{9357}  & \textit{9357.00}  & 0.00  & 4.552   &  & \textit{9357}    & \textit{9357.00}  & 0.00 & 27.229  \\
sukp\_700\_685\_0.10\_0.75.txt    &  & \textit{9881}  & 9814.80          & 43.61  & 328.507 &  & \textit{9881}  & 9853.00           & 18.33 & 244.831 &  & \textit{9881}  & \textit{9881.00}  & 0.00  & 22.714  &  & \textit{9881}  & \textit{9881.00}  & 0.00  & 1.810   &  & \textit{9881}    & \textit{9881.00}  & 0.00 & 16.557  \\
sukp\_700\_685\_0.15\_0.85.txt    &  & 9135           & 9135.00          & 0.00   & 249.852 &  & \textit{9163}  & 9140.60           & 11.20 & 197.666 &  & \textit{9163}  & \textit{9163.00}  & 0.00  & 82.473  &  & \textit{9163}  & \textit{9163.00}  & 0.00  & 4.877   &  & \textit{9163}    & \textit{9163.00}  & 0.00 & 60.807  \\
sukp\_800\_785\_0.10\_0.75.txt    &  & 9822           & 9745.80          & 61.06  & 444.098 &  & 9837           & 9816.20           & 13.91 & 363.597 &  & \textit{9937}  & \textit{9937.00}  & 0.00  & 162.069 &  & \textit{9937}  & \textit{9937.00}  & 0.00  & 6.238   &  & \textit{9937}    & \textit{9937.00}  & 0.00 & 18.053  \\
sukp\_800\_785\_0.15\_0.85.txt    &  & 8803           & 8772.40          & 22.15  & 297.988 &  & 8969           & 8928.70           & 13.48 & 503.634 &  & \textit{9024}  & 9002.00           & 26.94 & 326.235 &  & \textit{9024}  & \textit{9024.00}  & 0.00  & 187.296 &  & \textit{9024}    & \textit{9024.00}  & 0.00 & 7.556   \\
sukp\_900\_885\_0.10\_0.75.txt    &  & 9611           & 9517.10          & 49.81  & 283.090 &  & \textit{9725}  & 9622.40           & 34.20 & 197.352 &  & \textit{9725}  & \textit{9725.00}  & 0.00  & 148.120 &  & \textit{9725}  & \textit{9725.00}  & 0.00  & 1.388   &  & \textit{9725}    & \textit{9725.00}  & 0.00 & 2.751   \\
sukp\_900\_885\_0.15\_0.85.txt    &  & 8481           & 8448.60          & 37.87  & 542.880 &  & 8588           & 8532.10           & 46.82 & 491.230 &  & 8588           & 8588.00           & 0.00  & 626.844 &  & \textit{8620}  & \textit{8620.00}  & 0.00  & 90.409  &  & \textit{8620}    & \textit{8620.00}  & 0.00 & 38.149  \\
sukp\_1000\_985\_0.10\_0.75.txt   &  & 9447           & 9225.40          & 90.95  & 128.051 &  & 9668           & 9487.40           & 71.13 & 345.018 &  & \textit{9689}  & 9637.10           & 30.07 & 526.307 &  & \textit{9689}  & \textit{9689.00}  & 0.00  & 38.096  &  & \textit{9689}    & \textit{9689.00}  & 0.00 & 57.874  \\
sukp\_1000\_985\_0.15\_0.85.txt   &  & 8448           & 8248.50          & 130.60 & 264.180 &  & 8448           & 8448.00           & 0.00  & 3.013   &  & \textit{8455}  & 8453.40           & 0.80  & 433.914 &  & \textit{8455}  & \textit{8455.00}  & 0.00  & 254.163 &  & \textit{8455}    & \textit{8455.00}  & 0.00 & 29.703  \\
sukp\_600\_600\_0.10\_0.75.txt    &  & \textit{10524} & 10520.40         & 2.94   & 214.709 &  & \textit{10524} & 10522.80          & 2.40  & 286.020 &  & \textit{10524} & \textit{10524.00} & 0.00  & 11.461  &  & \textit{10524} & \textit{10524.00} & 0.00  & 1.737   &  & \textit{10524}   & \textit{10524.00} & 0.00 & 3.977   \\
sukp\_600\_600\_0.15\_0.85.txt    &  & \textit{9062}  & 9042.90          & 25.72  & 553.782 &  & \textit{9062}  & \textit{9062.00}  & 0.00  & 305.532 &  & \textit{9062}  & \textit{9062.00}  & 0.00  & 193.985 &  & \textit{9062}  & \textit{9062.00}  & 0.00  & 59.618  &  & \textit{9062}    & \textit{9062.00}  & 0.00 & 77.862  \\
sukp\_700\_700\_0.10\_0.75.txt    &  & \textit{9786}  & 9750.00          & 23.75  & 491.156 &  & \textit{9786}  & \textit{9786.00}  & 0.00  & 59.776  &  & \textit{9786}  & \textit{9786.00}  & 0.00  & 44.334  &  & \textit{9786}  & \textit{9786.00}  & 0.00  & 4.276   &  & \textit{9786}    & 9785.60           & 0.80 & 327.675 \\
sukp\_700\_700\_0.15\_0.85.txt    &  & \textit{9229}  & 9161.50          & 22.50  & 315.183 &  & \textit{9229}  & 9187.40           & 20.80 & 223.412 &  & \textit{9229}  & \textit{9229.00}  & 0.00  & 90.435  &  & \textit{9229}  & \textit{9229.00}  & 0.00  & 5.179   &  & \textit{9229}    & \textit{9229.00}  & 0.00 & 49.776  \\
sukp\_800\_800\_0.10\_0.75.txt    &  & 9718           & 9687.00          & 65.75  & 197.777 &  & \textit{9932}  & \textit{9932.00}  & 0.00  & 196.482 &  & \textit{9932}  & \textit{9932.00}  & 0.00  & 16.074  &  & \textit{9932}  & \textit{9932.00}  & 0.00  & 2.180   &  & \textit{9932}    & \textit{9932.00}  & 0.00 & 2.147   \\
sukp\_800\_800\_0.15\_0.85.txt    &  & 8961           & 8917.30          & 20.63  & 150.903 &  & \textit{9101}  & 8936.20           & 58.23 & 176.002 &  & \textit{9101}  & \textit{9101.00}  & 0.00  & 125.276 &  & \textit{9101}  & \textit{9101.00}  & 0.00  & 0.093   &  & \textit{9101}    & \textit{9101.00}  & 0.00 & 5.154   \\
sukp\_900\_900\_0.10\_0.75.txt    &  & 9660           & 9657.60          & 7.20   & 426.406 &  & \textit{9745}  & \textit{9745.00}  & 0.00  & 421.663 &  & \textit{9745}  & \textit{9745.00}  & 0.00  & 26.282  &  & \textit{9745}  & \textit{9745.00}  & 0.00  & 3.325   &  & \textit{9745}    & \textit{9745.00}  & 0.00 & 8.761   \\
sukp\_900\_900\_0.15\_0.85.txt    &  & 8916           & 8916.00          & 0.00   & 115.926 &  & 8916           & 8916.00           & 0.00  & 9.104   &  & \textit{8990}  & \textit{8990.00}  & 0.00  & 160.114 &  & \textit{8990}  & \textit{8990.00}  & 0.00  & 2.939   &  & \textit{8990}    & \textit{8990.00}  & 0.00 & 14.542  \\
sukp\_1000\_1000\_0.10\_0.75.txt  &  & 9414           & 9318.20          & 117.43 & 441.503 &  & 9544           & 9453.00           & 59.57 & 254.001 &  & \textit{9551}  & \textit{9551.00}  & 0.00  & 118.014 &  & \textit{9551}  & \textit{9551.00}  & 0.00  & 2.083   &  & \textit{9551}    & \textit{9551.00}  & 0.00 & 2.495   \\
sukp\_1000\_1000\_0.15\_0.85.txt  &  & 8184           & 8181.20          & 8.40   & 374.563 &  & \textit{8538}  & 8396.70           & 47.10 & 209.621 &  & \textit{8538}  & 8495.10           & 26.17 & 506.568 &  & \textit{8538}  & \textit{8538.00}  & 0.00  & 39.482  &  & \textit{8538}    & \textit{8538.00}  & 0.00 & 15.148  \\
sukp\_585\_600\_0.10\_0.75.txt    &  & \textit{10393} & 10381.20         & 23.60  & 259.802 &  & \textit{10393} & \textit{10393.00} & 0.00  & 41.564  &  & \textit{10393} & \textit{10393.00} & 0.00  & 54.925  &  & \textit{10393} & \textit{10393.00} & 0.00  & 0.588   &  & \textit{10393}   & \textit{10393.00} & 0.00 & 6.340   \\
sukp\_585\_600\_0.15\_0.85.txt    &  & \textit{9256}  & \textit{9256.00} & 0.00   & 228.666 &  & \textit{9256}  & \textit{9256.00}  & 0.00  & 91.279  &  & \textit{9256}  & \textit{9256.00}  & 0.00  & 78.201  &  & \textit{9256}  & \textit{9256.00}  & 0.00  & 4.647   &  & \textit{9256}    & \textit{9256.00}  & 0.00 & 9.692   \\
sukp\_685\_700\_0.10\_0.75.txt    &  & \textit{10121} & 9985.70          & 88.64  & 184.425 &  & \textit{10121} & \textit{10121.00} & 0.00  & 183.002 &  & \textit{10121} & \textit{10121.00} & 0.00  & 6.954   &  & \textit{10121} & \textit{10121.00} & 0.00  & 0.471   &  & \textit{10121}   & \textit{10121.00} & 0.00 & 0.983   \\
sukp\_685\_700\_0.15\_0.85.txt    &  & \textit{9176}  & 9155.70          & 35.50  & 368.305 &  & \textit{9176}  & \textit{9176.00}  & 0.00  & 65.660  &  & \textit{9176}  & \textit{9176.00}  & 0.00  & 144.591 &  & \textit{9176}  & \textit{9176.00}  & 0.00  & 3.622   &  & \textit{9176}    & 9166.40           & 4.80 & 117.093 \\
sukp\_785\_800\_0.10\_0.75.txt    &  & \textit{9384}  & 9245.60          & 98.15  & 359.349 &  & \textit{9384}  & \textit{9384.00}  & 0.00  & 70.444  &  & \textit{9384}  & \textit{9384.00}  & 0.00  & 173.674 &  & \textit{9384}  & \textit{9384.00}  & 0.00  & 2.476   &  & \textit{9384}    & \textit{9384.00}  & 0.00 & 9.715   \\
sukp\_785\_800\_0.15\_0.85.txt    &  & 8663           & 8556.50          & 70.64  & 540.826 &  & \textit{8746}  & 8652.40           & 43.08 & 554.904 &  & \textit{8746}  & 8687.90           & 38.04 & 328.837 &  & \textit{8746}  & \textit{8746.00}  & 0.00  & 53.519  &  & \textit{8746}    & \textit{8746.00}  & 0.00 & 131.179 \\
sukp\_885\_900\_0.10\_0.75.txt    &  & 9184           & 9124.10          & 49.57  & 454.128 &  & \textit{9318}  & 9257.80           & 39.41 & 161.452 &  & \textit{9318}  & \textit{9318.00}  & 0.00  & 69.982  &  & \textit{9318}  & \textit{9318.00}  & 0.00  & 10.103  &  & \textit{9318}    & \textit{9318.00}  & 0.00 & 25.416  \\
sukp\_885\_900\_0.15\_0.85.txt    &  & \textit{8425}  & 8276.60          & 51.68  & 401.835 &  & \textit{8425}  & 8337.80           & 61.02 & 417.072 &  & \textit{8425}  & 8413.80           & 7.33  & 281.830 &  & \textit{8425}  & \textit{8425.00}  & 0.00  & 105.995 &  & \textit{8425}    & \textit{8425.00}  & 0.00 & 77.413  \\
sukp\_985\_1000\_0.10\_0.75.txt   &  & 8990           & 8960.80          & 87.60  & 533.984 &  & 9186           & 9115.80           & 66.85 & 351.768 &  & \textit{9234}  & 9198.40           & 18.07 & 502.731 &  & \textit{9234}  & \textit{9234.00}  & 0.00  & 10.962  &  & \textit{9234}    & \textit{9234.00}  & 0.00 & 28.558  \\
sukp\_985\_1000\_0.15\_0.85.txt   &  & 8453           & 8273.90          & 115.97 & 338.731 &  & 8528           & 8492.70           & 32.11 & 325.071 &  & \textit{8612}  & 8560.00           & 26.00 & 155.412 &  & \textit{8612}  & \textit{8612.00}  & 0.00  & 26.441  &  & \textit{8612}    & \textit{8612.00}  & 0.00 & 18.267  \\ \hline
Average                           &  & 9274.47        & 9210.91          & 45.96  & 333.210 &  & 9348.67        & 9307.43           & 21.32 & 243.472 &  & 9361.87        & 9352.69           & 5.78  & 187.351 &  & 9358.80        & 9357.36           & 0.48  & 39.951  &  & \textbf{9362.93} & \textbf{9362.60}  & 0.19 & 40.235 
 \\ \toprule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrr} \bottomrule
Instance\textbackslash{}Algorithm &  & \multicolumn{4}{r}{I2PLS}             &  & \multicolumn{4}{r}{KBTS}                             &  & \multicolumn{4}{r}{MSBTS}                             &  & \multicolumn{4}{r}{ATS-DLA}                          &  & \multicolumn{4}{r}{E2LS}                               \\ \cline{3-6} \cline{8-11} \cline{13-16} \cline{18-21} \cline{23-26} 
                                  &  & Best    & Average  & S.D.   & Time    &  & Best           & Average          & S.D.   & Time    &  & Best           & Average           & S.D.   & Time    &  & Best           & Average           & S.D.  & Time    &  & Best             & Average           & S.D.  & Time    \\ \hline
sukp\_850\_1000\_0.10\_0.75.txt   &  & 9944    & 9851.90  & 96.12  & 454.059 &  & 9983           & 9942.20          & 21.77  & 183.600 &  & \textit{10028} & \textit{10028.00} & 0.00   & 189.841 &  & \textit{10028} & \textit{10028.00} & 0.00  & 16.553  &  & \textit{10028}   & \textit{10028.00} & 0.00  & 85.080  \\
sukp\_850\_1000\_0.15\_0.85.txt   &  & 8851    & 8838.30  & 22.52  & 355.332 &  & \textit{8957}  & 8919.10          & 17.82  & 173.008 &  & \textit{8957}  & \textit{8957.00}  & 0.00   & 356.205 &  & \textit{8957}  & \textit{8957.00}  & 0.00  & 17.191  &  & \textit{8957}    & \textit{8957.00}  & 0.00  & 39.932  \\
sukp\_1000\_850\_0.10\_0.75.txt   &  & 10464   & 10434.30 & 46.83  & 344.512 &  & \textit{10623} & 10610.40         & 10.29  & 309.152 &  & \textit{10623} & \textit{10623.00} & 0.00   & 385.623 &  & 10511          & 10403.80          & 39.10 & 343.725 &  & \textit{10623}   & \textit{10623.00} & 0.00  & 51.127  \\
sukp\_1000\_850\_0.15\_0.85.txt   &  & 9532    & 9394.70  & 95.33  & 578.656 &  & 9503           & 9487.50          & 9.33   & 426.328 &  & \textit{9565}  & 9546.00           & 25.01  & 255.350 &  & 9451           & 9436.60           & 11.76 & 325.252 &  & \textit{9565}    & \textbf{9565.00}  & 0.00  & 69.196  \\
sukp\_1000\_1000\_0.10\_0.75.txt  &  & 10723   & 10515.40 & 88.34  & 400.805 &  & 10607          & 10585.30         & 47.87  & 381.060 &  & \textit{10771} & \textit{10771.00} & 0.00   & 183.362 &  & \textit{10771} & \textit{10771.00} & 0.00  & 2.323   &  & \textit{10771}   & \textit{10771.00} & 0.00  & 3.319   \\
sukp\_1000\_1000\_0.15\_0.85.txt  &  & 9342    & 9235.00  & 142.12 & 212.259 &  & 9342           & 9316.70          & 25.38  & 193.854 &  & \textit{9368}  & 9344.80           & 7.74   & 269.884 &  & \textit{9368}  & \textit{9368.00}  & 0.00  & 82.009  &  & \textit{9368}    & \textit{9368.00}  & 0.00  & 253.839 \\
sukp\_2850\_3000\_0.10\_0.75.txt  &  & 8206    & 8206.00  & 0.00   & 76.246  &  & 9159           & 9153.30          & 4.41   & 80.165  &  & 8709           & 8507.80           & 246.42 & 6.076   &  & \textit{9260}  & \textbf{9260.00}  & 0.00  & 275.973 &  & \textit{9260}    & 9256.50           & 7.99  & 484.974 \\
sukp\_2850\_3000\_0.15\_0.85.txt  &  & 7132    & 7132.00  & 0.00   & 62.363  &  & 8061           & 8050.50          & 6.09   & 105.651 &  & 7639           & 7334.80           & 248.38 & 2.537   &  & \textit{8066}  & \textbf{8062.50}  & 2.29  & 357.251 &  & \textit{8066}    & 8057.70           & 6.07  & 522.812 \\
sukp\_3000\_2850\_0.10\_0.75.txt  &  & 8192    & 8191.90  & 0.30   & 110.108 &  & 8991           & 8989.20          & 5.40   & 51.555  &  & 8665           & 8239.30           & 141.90 & 16.185  &  & 8972           & 8944.50           & 14.85 & 236.314 &  & \textbf{9097}    & \textbf{9096.20}  & 0.98  & 234.154 \\
sukp\_3000\_2850\_0.15\_0.85.txt  &  & 7132    & 7131.80  & 0.40   & 373.425 &  & 8072           & 8072.00          & 0.00   & 59.926  &  & 7632           & 7532.00           & 200.00 & 33.481  &  & 8148           & 8092.80           & 45.07 & 389.701 &  & \textbf{8282}    & \textbf{8282.00}  & 0.00  & 49.803  \\
sukp\_3000\_3000\_0.10\_0.75.txt  &  & 8206    & 8204.70  & 1.62   & 108.057 &  & 9104           & 9097.10          & 10.54  & 144.336 &  & 8703           & 8355.10           & 227.75 & 4.086   &  & \textit{9175}  & \textit{9175.00}  & 0.00  & 45.149  &  & \textit{9175}    & \textit{9175.00}  & 0.00  & 96.435  \\
sukp\_3000\_3000\_0.15\_0.85.txt  &  & 7634    & 7632.00  & 4.00   & 135.629 &  & 8026           & 8026.00          & 0.00   & 100.449 &  & 7634           & 7328.60           & 249.36 & 21.276  &  & \textit{8064}  & \textbf{8057.50}  & 9.61  & 321.286 &  & \textit{8064}    & 8037.60           & 16.48 & 351.680 \\
sukp\_4850\_5000\_0.10\_0.75.txt  &  & 9199    & 9199.00  & 0.00   & 541.561 &  & \textit{9480}  & \textit{9480.00} & 0.00   & 4.408   &  & 8744           & 8692.00           & 156.00 & 43.273  &  & \textit{9480}  & \textit{9480.00}  & 0.00  & 29.943  &  & \textit{9480}    & \textit{9480.00}  & 0.00  & 51.707  \\
sukp\_4850\_5000\_0.15\_0.85.txt  &  & 7676    & 7676.00  & 0.00   & 303.929 &  & 8123           & 8123.00          & 0.00   & 6.354   &  & 7676           & 7676.00           & 0.00   & 3.303   &  & \textit{8226}  & 8171.70           & 45.38 & 407.591 &  & \textit{8226}    & \textbf{8226.00}  & 0.00  & 185.476 \\
sukp\_5000\_4850\_0.10\_0.75.txt  &  & 8731    & 8730.70  & 0.90   & 517.407 &  & 9139           & 9139.00          & 0.00   & 122.712 &  & 8731           & 8578.90           & 232.34 & 16.465  &  & 9139           & 9139.00           & 0.00  & 278.528 &  & \textbf{9207}    & \textbf{9176.60}  & 33.20 & 431.855 \\
sukp\_5000\_4850\_0.15\_0.85.txt  &  & 7653    & 7648.70  & 4.00   & 345.595 &  & \textit{8085}  & \textbf{8085.00} & 0.00   & 3.161   &  & 7653           & 7549.60           & 206.80 & 67.138  &  & 8082           & 8075.50           & 6.50  & 490.084 &  & \textit{8085}    & 8082.00           & 1.10  & 364.627 \\
sukp\_5000\_5000\_0.10\_0.75.txt  &  & 8226    & 8226.00  & 0.00   & 178.496 &  & \textit{9092}  & 8988.60          & 72.62  & 67.621  &  & 8720           & 8473.00           & 247.00 & 12.723  &  & \textit{9092}  & \textbf{9092.00}  & 0.00  & 163.881 &  & \textit{9092}    & 9084.20           & 12.09 & 358.660 \\
sukp\_5000\_5000\_0.15\_0.85.txt  &  & 7660    & 7660.00  & 0.00   & 264.124 &  & \textit{8090}  & 8028.30          & 185.10 & 243.875 &  & 7660           & 7607.60           & 157.20 & 6.148   &  & \textit{8090}  & 8086.70           & 3.04  & 470.453 &  & \textit{8090}    & \textbf{8088.30}  & 2.45  & 462.180 \\ \hline
Average                           &  & 8583.50 & 8550.47  & 27.91  & 297.920 &  & 9024.28        & 9005.18          & 23.14  & 147.623 &  & 8748.78        & 8619.14           & 130.33 & 104.053 &  & 9048.89        & 9033.42           & 9.87  & 236.289 &  & \textbf{9079.78} & \textbf{9075.23}  & 4.46  & 227.603
 \\ \toprule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr} \bottomrule
Instance\textbackslash{}Algorithm &  & \multicolumn{2}{r}{PLTS}   &  & \multicolumn{2}{r}{VDLS}              &           & \multicolumn{4}{r}{E2LS}                               \\ \cline{3-4} \cline{6-7} \cline{9-12} 
                                  &  & Best           & Average   &  & Best              & Average           &           & Best              & Average            & S.D. & Time   \\ \hline
bmcp\_585\_600\_0.05\_2000        &  & 70997          & 70892.60  &  & \textit{71102}    & 71034.37          &           & \textit{71102}    & \textbf{71102.00}  & 0.00 & 0.525  \\
bmcp\_585\_600\_0.075\_1500       &  & 70677          & 70535.90  &  & \textit{71025}    & 70492.53          &           & \textit{71025}    & \textbf{71025.00}  & 0.00 & 0.729  \\
bmcp\_600\_585\_0.05\_2000        &  & 67187          & 66807.10  &  & \textit{67636}    & 67621.60          &           & \textit{67636}    & \textbf{67636.00}  & 0.00 & 0.317  \\
bmcp\_600\_585\_0.075\_1500       &  & 70318          & 70318.00  &  & \textit{70588}    & 70277.00          &           & \textit{70588}    & \textbf{70588.00}  & 0.00 & 2.357  \\
bmcp\_600\_600\_0.05\_2000        &  & 68453          & 68346.60  &  & \textit{68738}    & 68580.70          &           & \textit{68738}    & \textbf{68738.00}  & 0.00 & 0.419  \\
bmcp\_600\_600\_0.075\_1500       &  & 71746          & 71746.00  &  & \textit{71904}    & 71780.73          &           & \textit{71904}    & \textbf{71904.00}  & 0.00 & 0.476  \\
bmcp\_685\_700\_0.05\_2000        &  & 80111          & 79979.90  &  & \textit{81227}    & 80482.47          &           & \textit{81227}    & \textbf{81227.00}  & 0.00 & 0.593  \\
bmcp\_685\_700\_0.075\_1500       &  & 82955          & 82933.40  &  & \textit{83286}    & 82886.63          &           & \textit{83286}    & \textbf{83286.00}  & 0.00 & 2.024  \\
bmcp\_700\_685\_0.05\_2000        &  & \textit{78054} & 77460.80  &  & \textit{78054}    & 77742.87          &           & \textit{78054}    & \textbf{78054.00}  & 0.00 & 0.365  \\
bmcp\_700\_685\_0.075\_1500       &  & \textit{78869} & 78580.10  &  & \textit{78869}    & 78642.90          &           & \textit{78869}    & \textbf{78869.00}  & 0.00 & 0.487  \\
bmcp\_700\_700\_0.05\_2000        &  & 77424          & 77225.80  &  & \textit{78458}    & 78180.40          &           & \textit{78458}    & \textbf{78458.00}  & 0.00 & 0.335  \\
bmcp\_700\_700\_0.075\_1500       &  & 84570          & 83406.50  &  & \textit{84576}    & \textit{84576.00} &           & \textit{84576}    & \textit{84576.00}  & 0.00 & 0.313  \\
bmcp\_785\_800\_0.05\_2000        &  & 92505          & 92080.70  &  & \textit{92740}    & 92414.17          &           & \textit{92740}    & \textbf{92740.00}  & 0.00 & 20.643 \\
bmcp\_785\_800\_0.075\_1500       &  & 94245          & 94243.80  &  & \textit{95221}    & \textit{95221.00} & \textit{} & \textit{95221}    & \textit{95221.00}  & 0.00 & 0.692  \\
bmcp\_800\_785\_0.05\_2000        &  & 88562          & 88424.30  &  & \textit{89138}    & 89054.73          &           & \textit{89138}    & \textbf{89138.00}  & 0.00 & 0.401  \\
bmcp\_800\_785\_0.075\_1500       &  & 91021          & 90888.90  &  & \textit{91856}    & 91722.93          &           & \textit{91856}    & \textbf{91856.00}  & 0.00 & 0.612  \\
bmcp\_800\_800\_0.05\_2000        &  & 90951          & 90697.40  &  & \textit{91795}    & 91572.83          &           & \textit{91795}    & \textbf{91795.00}  & 0.00 & 2.210  \\
bmcp\_800\_800\_0.075\_1500       &  & 95533          & 95508.80  &  & \textit{95995}    & 95568.47          &           & \textit{95995}    & \textbf{95995.00}  & 0.00 & 6.586  \\
bmcp\_885\_900\_0.05\_2000        &  & 101293         & 100857.00 &  & \textit{102277}   & 102059.17         &           & \textit{102277}   & \textbf{102277.00} & 0.00 & 0.392  \\
bmcp\_885\_900\_0.075\_1500       &  & 105718         & 105707.70 &  & \textit{106940}   & 106446.90         &           & \textit{106940}   & \textbf{106940.00} & 0.00 & 1.264  \\
bmcp\_900\_885\_0.05\_2000        &  & 98840          & 98485.50  &  & \textit{99590}    & 99365.10          &           & \textit{99590}    & \textbf{99590.00}  & 0.00 & 0.455  \\
bmcp\_900\_885\_0.075\_1500       &  & 103596         & 103223.10 &  & \textit{105141}   & 105024.80         &           & \textit{105141}   & \textbf{105141.00} & 0.00 & 0.420  \\
bmcp\_900\_900\_0.05\_2000        &  & 101265         & 101210.70 &  & \textit{102055}   & 101402.60         &           & \textit{102055}   & \textbf{102055.00} & 0.00 & 0.610  \\
bmcp\_900\_900\_0.075\_1500       &  & 104521         & 104521.00 &  & \textit{105081}   & 104919.10         &           & \textit{105081}   & \textbf{105081.00} & 0.00 & 0.553  \\
bmcp\_985\_1000\_0.05\_2000       &  & 109523         & 108681.80 &  & \textit{110669}   & 109792.57         &           & \textit{110669}   & \textbf{110669.00} & 0.00 & 0.782  \\
bmcp\_985\_1000\_0.075\_1500      &  & 113541         & 113439.40 &  & \textit{115505}   & 114765.27         &           & \textit{115505}   & \textbf{115505.00} & 0.00 & 0.519  \\
bmcp\_1000\_985\_0.05\_2000       &  & 111212         & 110379.10 &  & \textit{112057}   & 111583.10         &           & \textit{112057}   & \textbf{112057.00} & 0.00 & 33.772 \\
bmcp\_1000\_985\_0.075\_1500      &  & 112250         & 112160.20 &  & \textit{113615}   & 113096.13         &           & \textit{113615}   & \textbf{113615.00} & 0.00 & 0.535  \\
bmcp\_1000\_1000\_0.05\_2000      &  & 111829         & 111318.60 &  & \textit{113331}   & 113124.77         &           & \textit{113331}   & \textbf{113331.00} & 0.00 & 0.446  \\
bmcp\_1000\_1000\_0.075\_1500     &  & 118244         & 118243.10 &  & \textit{120246}   & 119994.53         &           & \textit{120246}   & \textbf{120246.00} & 0.00 & 0.449  \\ \hline
Average                           &  & 91533.67       & 91276.79  &  & \textit{92290.50} & 91980.88          &           & \textit{92290.50} & \textbf{92290.50}  & 0.00 & 2.676 \\ \toprule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr} \bottomrule
Instance\textbackslash{}Algorithm &  & \multicolumn{2}{r}{PLTS}    &  & \multicolumn{2}{r}{VDLS}             &           & \multicolumn{4}{r}{E2LS}                                 \\ \cline{3-4} \cline{6-7} \cline{9-12} 
                                  &  & Best            & Average   &  & Best            & Average            &           & Best               & Average            & S.D. & Time    \\ \hline
bmcp\_1100\_1000\_0.3\_3000       &  & 142835          & 142428.70 &  & \textit{143475} & 143224.60          &           & \textit{143475}    & \textbf{143475.00} & 0.00 & 1.111   \\
bmcp\_1100\_1000\_0.5\_2000       &  & 125974          & 125790.00 &  & 126917          & 126021.57          &           & \textbf{127157}    & \textbf{127157.00} & 0.00 & 0.839   \\
bmcp\_1100\_1100\_0.3\_3000       &  & 154936          & 154661.70 &  & \textit{157530} & 156462.53          &           & \textit{157530}    & \textbf{157530.00} & 0.00 & 1.006   \\
bmcp\_1100\_1100\_0.5\_2000       &  & 139196          & 138169.00 &  & 139141          & 138719.40          &           & \textbf{139235}    & \textbf{139235.00} & 0.00 & 1.813   \\
bmcp\_1100\_1200\_0.3\_3000       &  & 169113          & 168763.60 &  & \textit{172660} & 172075.30          &           & \textit{172660}    & \textbf{172660.00} & 0.00 & 0.442   \\
bmcp\_1100\_1200\_0.5\_2000       &  & 150301          & 149366.40 &  & \textit{150493} & 149944.03          &           & \textit{150493}    & \textbf{150493.00} & 0.00 & 0.636   \\
bmcp\_1200\_1100\_0.3\_3000       &  & \textit{161848} & 159620.30 &  & \textit{161848} & \textit{161848.00} & \textit{} & \textit{161848}    & \textit{161848.00} & 0.00 & 0.317   \\
bmcp\_1200\_1100\_0.5\_2000       &  & 135858          & 135509.20 &  & \textit{137700} & 136831.20          &           & \textit{137700}    & \textbf{137700.00} & 0.00 & 5.991   \\
bmcp\_1200\_1200\_0.3\_3000       &  & 169219          & 168821.70 &  & \textit{172595} & 172151.83          &           & \textit{172595}    & \textbf{172595.00} & 0.00 & 0.847   \\
bmcp\_1200\_1200\_0.5\_2000       &  & 149654          & 148679.10 &  & \textit{151440} & 149609.97          &           & \textit{151440}    & \textbf{151440.00} & 0.00 & 2.472   \\
bmcp\_1200\_1300\_0.3\_3000       &  & 183004          & 182220.40 &  & \textit{186083} & 183599.00          &           & \textit{186083}    & \textbf{186083.00} & 0.00 & 7.467   \\
bmcp\_1200\_1300\_0.5\_2000       &  & 160369          & 159735.40 &  & \textit{162154} & 161146.93          &           & \textit{162154}    & \textbf{162154.00} & 0.00 & 5.028   \\
bmcp\_1300\_1200\_0.3\_3000       &  & 168586          & 168473.80 &  & \textit{170786} & 169724.67          &           & \textit{170786}    & \textbf{170786.00} & 0.00 & 22.551  \\
bmcp\_1300\_1200\_0.5\_2000       &  & 151067          & 150034.70 &  & 151402          & 151049.43          &           & \textbf{151512}    & \textbf{151512.00} & 0.00 & 10.943  \\
bmcp\_1300\_1300\_0.3\_3000       &  & 180608          & 179978.40 &  & \textit{184699} & 183239.03          &           & \textit{184699}    & \textbf{184699.00} & 0.00 & 7.728   \\
bmcp\_1300\_1300\_0.5\_2000       &  & 160485          & 159511.30 &  & 162146          & 161536.70          &           & \textbf{162514}    & \textbf{162514.00} & 0.00 & 43.851  \\
bmcp\_1300\_1400\_0.3\_3000       &  & 197709          & 195681.90 &  & \textit{199134} & 198889.43          &           & \textit{199134}    & \textbf{199134.00} & 0.00 & 0.412   \\
bmcp\_1300\_1400\_0.5\_2000       &  & 173349          & 171665.00 &  & \textit{173954} & 173799.23          &           & \textit{173954}    & \textbf{173954.00} & 0.00 & 4.857   \\
bmcp\_1400\_1300\_0.3\_3000       &  & 182881          & 180143.50 &  & 183987          & 183796.30          &           & \textbf{184691}    & \textbf{184691.00} & 0.00 & 238.817 \\
bmcp\_1400\_1300\_0.5\_2000       &  & 161995          & 160647.00 &  & \textit{162544} & 162312.87          &           & \textit{162544}    & \textbf{162544.00} & 0.00 & 35.752  \\
bmcp\_1400\_1400\_0.3\_3000       &  & 199879          & 197229.00 &  & \textit{200136} & 199616.67          &           & \textit{200136}    & \textbf{200136.00} & 0.00 & 1.883   \\
bmcp\_1400\_1400\_0.5\_2000       &  & 174683          & 173393.10 &  & \textit{175583} & 173984.93          &           & \textit{175583}    & \textbf{175583.00} & 0.00 & 83.975  \\
bmcp\_1400\_1500\_0.3\_3000       &  & 210077          & 208315.60 &  & \textit{212492} & 211264.37          &           & \textit{212492}    & \textbf{212492.00} & 0.00 & 59.715  \\
bmcp\_1400\_1500\_0.5\_2000       &  & 184259          & 183289.90 &  & \textit{186818} & 186250.33          &           & \textit{186818}    & \textbf{186818.00} & 0.00 & 9.601   \\
bmcp\_1500\_1400\_0.3\_3000       &  & 194156          & 193554.80 &  & 197219          & 196703.40          &           & \textbf{197899}    & \textbf{197899.00} & 0.00 & 210.823 \\
bmcp\_1500\_1400\_0.5\_2000       &  & 173475          & 171426.90 &  & 174284          & 173576.40          &           & \textbf{174522}    & \textbf{174522.00} & 0.00 & 67.331  \\
bmcp\_1500\_1500\_0.3\_3000       &  & 209929          & 207795.30 &  & \textit{211108} & 210393.73          &           & \textit{211108}    & \textbf{211108.00} & 0.00 & 1.910   \\
bmcp\_1500\_1500\_0.5\_2000       &  & 184082          & 182676.20 &  & \textit{187052} & 185221.60          &           & \textit{187052}    & \textbf{187052.00} & 0.00 & 2.435   \\
bmcp\_1500\_1600\_0.3\_3000       &  & \textit{226408} & 221641.30 &  & \textit{226408} & 224926.60          &           & \textit{226408}    & \textbf{226408.00} & 0.00 & 2.314   \\
bmcp\_1500\_1600\_0.5\_2000       &  & 198214          & 196659.00 &  & \textit{199678} & 198462.63          &           & \textit{199678}    & \textbf{199678.00} & 0.00 & 87.173  \\ \hline
Average                           &  & 172471.63       & 171196.07 &  & 174048.87       & 173212.76          &           & \textbf{174130.00} & \textbf{174130.00} & 0.00 & 30.668 
 \\ \toprule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr} \bottomrule
Instance\textbackslash{}Algorithm &  & \multicolumn{2}{r}{PLTS} &  & \multicolumn{2}{r}{VDLS}      &  & \multicolumn{4}{r}{E2LS}                                    \\ \cline{3-4} \cline{6-7} \cline{9-12} 
                                  &  & Best        & Average    &  & Best             & Average    &  & Best                & Average             & S.D.  & Time    \\ \hline
bmcp\_4200\_4000\_0.3\_10000      &  & 1778013     & 1747411.90 &  & \textit{1835947} & 1833108.20 &  & \textit{1835947}    & \textbf{1835947.00} & 0.00  & 5.636   \\
bmcp\_4200\_4000\_0.5\_7000       &  & 1685141     & 1666673.30 &  & \textit{1738553} & 1729188.00 &  & \textit{1738553}    & \textbf{1738553.00} & 0.00  & 17.241  \\
bmcp\_4200\_4200\_0.3\_10000      &  & 1874190     & 1839780.10 &  & 1925706          & 1918624.23 &  & \textbf{1925859}    & \textbf{1925859.00} & 0.00  & 3.422   \\
bmcp\_4200\_4200\_0.5\_7000       &  & 1764277     & 1742121.70 &  & 1811649          & 1801880.20 &  & \textbf{1816714}    & \textbf{1816714.00} & 0.00  & 23.069  \\
bmcp\_4200\_4400\_0.3\_10000      &  & 1954069     & 1932251.00 &  & \textit{2023093} & 2020209.80 &  & \textit{2023093}    & \textbf{2023093.00} & 0.00  & 21.845  \\
bmcp\_4200\_4400\_0.5\_7000       &  & 1853677     & 1820444.40 &  & \textit{1903515} & 1889809.53 &  & \textit{1903515}    & \textbf{1903515.00} & 0.00  & 17.612  \\
bmcp\_4400\_4200\_0.3\_10000      &  & 1833465     & 1816879.10 &  & \textit{1920418} & 1911396.17 &  & \textit{1920418}    & \textbf{1920418.00} & 0.00  & 25.126  \\
bmcp\_4400\_4200\_0.5\_7000       &  & 1746064     & 1730783.90 &  & 1810031          & 1805200.73 &  & \textbf{1811179}    & \textbf{1811179.00} & 0.00  & 44.223  \\
bmcp\_4400\_4400\_0.3\_10000      &  & 1945218     & 1922134.20 &  & 2027801          & 2024036.13 &  & \textbf{2028288}    & \textbf{2028288.00} & 0.00  & 4.064   \\
bmcp\_4400\_4400\_0.5\_7000       &  & 1844031     & 1821467.80 &  & 1901941          & 1888300.50 &  & \textbf{1905810}    & \textbf{1905810.00} & 0.00  & 68.641  \\
bmcp\_4400\_4600\_0.3\_10000      &  & 2003959     & 1993946.20 &  & \textit{2100925} & 2093610.13 &  & \textit{2100925}    & \textbf{2100925.00} & 0.00  & 6.291   \\
bmcp\_4400\_4600\_0.5\_7000       &  & 1937066     & 1906956.10 &  & 1989582          & 1979416.63 &  & \textbf{1991870}    & \textbf{1991870.00} & 0.00  & 8.372   \\
bmcp\_4600\_4400\_0.3\_10000      &  & 1930498     & 1913501.00 &  & 2008258          & 2001368.77 &  & \textbf{2011730}    & \textbf{2011730.00} & 0.00  & 11.351  \\
bmcp\_4600\_4400\_0.5\_7000       &  & 1845046     & 1817697.20 &  & 1898602          & 1889658.47 &  & \textbf{1901868}    & \textbf{1901868.00} & 0.00  & 97.821  \\
bmcp\_4600\_4600\_0.3\_10000      &  & 2027132     & 2005096.70 &  & 2106938          & 2100124.47 &  & \textbf{2106970}    & \textbf{2106970.00} & 0.00  & 7.914   \\
bmcp\_4600\_4600\_0.5\_7000       &  & 1921261     & 1900376.30 &  & 1980462          & 1973677.23 &  & \textbf{1984295}    & \textbf{1984295.00} & 0.00  & 41.538  \\
bmcp\_4600\_4800\_0.3\_10000      &  & 2120120     & 2091722.50 &  & 2201977          & 2197572.40 &  & \textbf{2203833}    & \textbf{2203833.00} & 0.00  & 18.406  \\
bmcp\_4600\_4800\_0.5\_7000       &  & 1989454     & 1967943.30 &  & 2070913          & 2057914.30 &  & \textbf{2074036}    & \textbf{2074036.00} & 0.00  & 22.452  \\
bmcp\_4800\_4600\_0.3\_10000      &  & 2019033     & 1991673.50 &  & 2096747          & 2087481.97 &  & \textbf{2101148}    & \textbf{2101148.00} & 0.00  & 10.699  \\
bmcp\_4800\_4600\_0.5\_7000       &  & 1922466     & 1901157.60 &  & 1991409          & 1973721.93 &  & \textbf{1992370}    & \textbf{1992370.00} & 0.00  & 109.582 \\
bmcp\_4800\_4800\_0.3\_10000      &  & 2100773     & 2058921.60 &  & 2183525          & 2175464.77 &  & \textbf{2185367}    & \textbf{2185367.00} & 0.00  & 7.115   \\
bmcp\_4800\_4800\_0.5\_7000       &  & 2009129     & 1973993.60 &  & 2066487          & 2059458.67 &  & \textbf{2075133}    & \textbf{2075133.00} & 0.00  & 346.026 \\
bmcp\_4800\_5000\_0.3\_10000      &  & 2184445     & 2157793.00 &  & \textit{2280317} & 2273869.03 &  & \textit{2280317}    & \textbf{2280317.00} & 0.00  & 3.414   \\
bmcp\_4800\_5000\_0.5\_7000       &  & 2087596     & 2050741.00 &  & 2146413          & 2136313.23 &  & \textbf{2151715}    & \textbf{2151715.00} & 0.00  & 203.314 \\
bmcp\_5000\_4800\_0.3\_10000      &  & 2069979     & 2051607.20 &  & 2183483          & 2175171.23 &  & \textbf{2184508}    & \textbf{2184508.00} & 0.00  & 11.619  \\
bmcp\_5000\_4800\_0.5\_7000       &  & 2013921     & 1977310.70 &  & 2066000          & 2053359.87 &  & \textbf{2070324}    & \textbf{2070305.90} & 54.30 & 468.996 \\
bmcp\_5000\_5000\_0.3\_10000      &  & 2144223     & 2126462.90 &  & \textit{2261620} & 2251526.97 &  & \textit{2261620}    & \textbf{2261620.00} & 0.00  & 107.113 \\
bmcp\_5000\_5000\_0.5\_7000       &  & 2067188     & 2046886.50 &  & \textit{2151921} & 2141828.57 &  & \textit{2151921}    & \textbf{2151921.00} & 0.00  & 32.261  \\
bmcp\_5000\_5200\_0.3\_10000      &  & 2231359     & 2220887.20 &  & \textit{2354408} & 2345758.73 &  & \textit{2354408}    & \textbf{2354408.00} & 0.00  & 14.278  \\
bmcp\_5000\_5200\_0.5\_7000       &  & 2129556     & 2115338.30 &  & 2222169          & 2211650.90 &  & \textbf{2227362}    & \textbf{2227362.00} & 0.00  & 341.662 \\ \hline
Average                           &  & 1967744.97  & 1943665.33 &  & 2042027.00       & 2033356.73 &  & \textbf{2044036.53} & \textbf{2044035.93} & 1.81  & 70.037 
 \\ \toprule
\end{tabular}
\begin{tabular}{lllrrr} \bottomrule
Algorithm pair   & Benchmark        & Indicator        & \#Wins & \#Ties & \#Losses \\ \hline
E2LS vs. I2PLS   & \textit{Set I}   & Best solution    & 3      & 27     & 0        \\
                 & \textit{}        & Average solution & 14     & 14     & 2        \\
                 & \textit{Set II}  & Best solution    & 18     & 12     & 0        \\
                 & \textit{}        & Average solution & 29     & 1      & 0        \\
                 & \textit{Set III} & Best solution    & 18     & 0      & 0        \\
                 & \textit{}        & Average solution & 18     & 0      & 0        \\ \hline
E2LS vs. KBTS    & \textit{Set I}   & Best solution    & 0      & 30     & 0        \\
                 & \textit{}        & Average solution & 4      & 22     & 4        \\
                 & \textit{Set II}  & Best solution    & 9      & 21     & 0        \\
                 & \textit{}        & Average solution & 19     & 9      & 2        \\
                 & \textit{Set III} & Best solution    & 12     & 6      & 0        \\
                 & \textit{}        & Average solution & 16     & 1      & 1        \\ \hline
E2LS vs. MSBTS   & \textit{Set I}   & Best solution    & 1      & 29     & 0        \\
                 & \textit{}        & Average solution & 11     & 16     & 3        \\
                 & \textit{Set II}  & Best solution    & 1      & 29     & 0        \\
                 & \textit{}        & Average solution & 9      & 19     & 2        \\
                 & \textit{Set III} & Best solution    & 12     & 6      & 0        \\
                 & \textit{}        & Average solution & 14     & 4      & 0        \\ \hline
E2LS vs. ATS-DLA & \textit{Set I}   & Best solution    & 5      & 25     & 0        \\
                 & \textit{}        & Average solution & 6      & 22     & 2        \\
                 & \textit{Set II}  & Best solution    & 1      & 29     & 0        \\
                 & \textit{}        & Average solution & 1      & 27     & 2        \\
                 & \textit{Set III} & Best solution    & 6      & 12     & 0        \\
                 & \textit{}        & Average solution & 8      & 6      & 4       \\ \toprule
\end{tabular}
\begin{tabular}{lllrrr} \bottomrule
Algorithm pair & Benchmark      & Indicator        & \#Wins & \#Ties & \#Losses \\ \hline
E2LS vs. PLTS  & \textit{Set A} & Best solution    & 28     & 2      & 0        \\
               & \textit{}      & Average solution & 30     & 0      & 0        \\
               & \textit{Set B} & Best solution    & 28     & 2      & 0        \\
               & \textit{}      & Average solution & 30     & 0      & 0        \\
               & \textit{Set C} & Best solution    & 30     & 0      & 0        \\
               & \textit{}      & Average solution & 30     & 0      & 0        \\ \hline
E2LS vs. VDLS  & \textit{Set A} & Best solution    & 0      & 30     & 0        \\
               & \textit{}      & Average solution & 28     & 2      & 0        \\
               & \textit{Set B} & Best solution    & 7      & 23     & 0        \\
               & \textit{}      & Average solution & 29     & 1      & 0        \\
               & \textit{Set C} & Best solution    & 20     & 10      & 0        \\
               & \textit{}      & Average solution & 30     & 0      & 0       \\ \toprule
\end{tabular}
